Rapid quantitative magnetization transfer imaging: utilizing the hybrid state and the generalized Bloch model

Purpose: To explore efficient encoding schemes for quantitative magnetization transfer (qMT) imaging with few constraints on model Theory and Methods: We combine two recently proposed models in a Bloch-McConnell equation: the dynamics of the free spin pool are confined to the hybrid state, and the dynamics of the semi-solid spin pool are described by the generalized Bloch model. We numerically optimize the flip angles and durations of a train of radio frequency pulses to enhance the encoding of three qMT parameters while accounting for all 8 parameters of the 2-pool model. We sparsely sample each time frame along this spin dynamics with a 3D radial koosh-ball trajectory, reconstruct the data with subspace modeling, and fit the qMT model with a neural network for computational efficiency. Results: We extracted qMT parameter maps of the whole brain with an effective resolution of 1.24mm from a 12.6-minute scan. In lesions of multiple sclerosis subjects, we observe a decreased size of the semi-solid spin pool and longer relaxation times, consistent with previous Conclusion: The encoding power of the hybrid state, combined with regularized image reconstruction, and the accuracy of the generalized Bloch model provide an excellent basis for efficient quantitative magnetization transfer imaging with few constraints on model parameters.

==> Figures/In_Vivo_B0B1.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
            width={3cm*1.05},
            height={3cm},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=m0s_not_corrected,
            % at=(m0s.below south west),
            % anchor=north west,
            % yshift = -0.1cm,
            align=center,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=6.67,
            point meta max=19.99,
            colorbar style={xlabel=$R_2^f~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/B0B1_Fig_R2f_uncorrected.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(A)}};
    \end{axis}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[
                width={3cm*1.05},
                height={3cm},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=m0s_corrected,
                at=(m0s_not_corrected.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=6.67,
                point meta max=20,
                colorbar style={xlabel=$R_2^f~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/B0B1_Fig_R2f_corrected.png};

            \coordinate (spypoint) at (axis cs:0.35,0.45);
            \coordinate (spyviewer) at (axis cs:0.175,0.125);
            \spy[rectangle,black,height=0.8cm,width=1.3cm] on (spypoint) in node at (spyviewer);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(B)}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[
                width={3cm*1.05},
                height={3cm},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=B0_est,
                at=(m0s_not_corrected.below south west),
                anchor=north west,
                yshift = -1.5cm,
                align=center,
                colormap name = berlin,
                colorbar horizontal,
                point meta min=-1,
                point meta max=0.99,
                colorbar style={xlabel={$\omega_z = \gamma B_0~(\pi / T_{\text{R}})$}, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/B0B1_Fig_B0.png};

            \coordinate (spypoint) at (axis cs:0.35,0.45);
            \coordinate (spyviewer) at (axis cs:0.175,0.125);
            \spy[rectangle,black,height=0.8cm,width=1.3cm] on (spypoint) in node at (spyviewer);

            \coordinate (spypoint2) at (axis cs:0.5,0.6);
            \coordinate (spyviewer2) at (axis cs:0.15,0.8);
            \spy[circle,black,height=0.8cm,width=1.3cm] on (spypoint2) in node at (spyviewer2);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(C)}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
    \begin{axis}[
        width={3cm*1.05},
        height={3cm},
        axis on top,
        scale only axis,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        hide axis,
        name=B1_est,
        at=(B0_est.right of north east),
        anchor=north west,
        xshift = 0.1cm,
        colormap name = berlin,
        colorbar horizontal,
        point meta min=0.8001,
        point meta max=1.2,
        colorbar style={xlabel=$B_1^+/B_1^{\text{nominal}}$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/B0B1_Fig_B1.png};

        \coordinate (spypoint2) at (axis cs:0.5,0.6);
        \coordinate (spyviewer2) at (axis cs:0.15,0.8);
        \spy[circle,black,height=0.8cm,width=1.3cm] on (spypoint2) in node at (spyviewer2);

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(D)}};
    \end{axis}
\end{scope}

    % draw the background rectangles
    \begin{scope}[
            on background layer,
        ]
        \pgfmathsetlengthmacro{\Shift}{10pt}
        \fill [black!15,rounded corners=15pt]
        ([shift={(-5pt,\Shift)}] m0s_not_corrected.north west)
        rectangle
        ([shift={(\Shift,-40pt)}] B1_est.below south east)
        ;
        \fill [white]
        ([shift={(-5pt,\Shift+2pt)}] m0s_not_corrected.north west)
        rectangle
        ([shift={(1pt,-41pt)}] m0s_not_corrected.south east)
        ;
    \end{scope}
\end{tikzpicture}

==> Figures/In_Vivo_BoxPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width={\columnwidth},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xticklabel=\empty,
            xtick style = {draw=none},
            % ytick={0.05,0.1,0.15},
            % yticklabels={5,10,15},
            ylabel = {$m_0^s$},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=m0s,
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y index=0] {Figures/boxplot/ROI_Volunteer_analysis_m0s_NAWM_left_pool.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=0] {Figures/boxplot/ROI_20210302_Patient_analysis_m0s_NAWM_pool.csv};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .12\\ .12\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .12\\ .12\\};
        \foreach \n in {0,...,1} {
                \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=\n] {Figures/boxplot/Patient1/ROI_20210302_analysis_m0s_FLAIR.csv};
            }

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .12\\ .12\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .12\\ .12\\};
        \foreach \n in {0,...,2} {
                \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=\n] {Figures/boxplot/Patient1/ROI_20210302_analysis_m0s_T1d.csv};
            }
        \foreach \n in {2} {
                \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=\n] {Figures/boxplot/Patient2/ROI_20210302_analysis_m0s_T1d.csv};
            }

        \node at (axis cs: 5, 0.1) [above] {1};
        \node at (axis cs: 9, 0.1) [above] {2};
        \node at (axis cs: 10, 0.1) [above] {3};
    \end{axis}

    \begin{axis}[
            width={\columnwidth},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xticklabel=\empty,
            xtick style = {draw=none},
            ylabel = {$R_1$~(1/s)},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=R1,
            at=(m0s.below south west),
            anchor=north west,
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y index=0] {Figures/boxplot/ROI_Volunteer_analysis_R1_NAWM_left_pool.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=0] {Figures/boxplot/ROI_20210302_Patient_analysis_R1_NAWM_pool.csv};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] {.7\\ .7\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] {.7\\ .7\\};
        \foreach \n in {0,...,1} {
                \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=\n] {Figures/boxplot/Patient1/ROI_20210302_analysis_R1_CS_FLAIR.csv};
            }

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] {.7\\ .7\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] {.7\\ .7\\};
        \foreach \n in {0,...,2} {
                \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=\n] {Figures/boxplot/Patient1/ROI_20210302_analysis_R1_CS_T1d.csv};
            }
        \foreach \n in {2} {
                \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=\n] {Figures/boxplot/Patient2/ROI_20210302_analysis_R1_CS_T1d.csv};
            }
    \end{axis}

    \begin{axis}[
            width={\columnwidth},
            height={4cm},
            % ymax = 0.175,
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick = {1.25,2.25, 5.5, 10.5},
            xticklabel style = {align=center, rotate=60, yshift=0.5cm},
            xticklabels = {ctrl. WM~~, MS NAWM~~, MS FLAIR L., MS $T_1$-dark L.},
            xtick style = {draw=none},
            ylabel = {$R_2^f$~(1/s)},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            scaled y ticks=false,
            name=R2f,
            at=(R1.below south west),
            anchor=north west,
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y index=0] {Figures/boxplot/ROI_Volunteer_analysis_R2_NAWM_left_pool.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=0] {Figures/boxplot/ROI_20210302_Patient_analysis_R2_NAWM_pool.csv};


        % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] {7\\ 7\\ 7\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] {7\\ 7\\ 7\\};
        \foreach \n in {0,...,1} {
                \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=\n] {Figures/boxplot/Patient1/ROI_20210302_analysis_R2_CS_FLAIR.csv};
            }

        % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] {7\\ 7\\ 7\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] {7\\ 7\\ 7\\};
        \foreach \n in {0,...,2} {
                \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=\n] {Figures/boxplot/Patient1/ROI_20210302_analysis_R2_CS_T1d.csv};
            }
        \foreach \n in {2} {
                \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y index=\n] {Figures/boxplot/Patient2/ROI_20210302_analysis_R2_CS_T1d.csv};
            }

    \end{axis}
\end{tikzpicture}

==> Figures/In_Vivo_Control1.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel={Graham},
            name=m0s_Graham,
            align=center,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_m0s_trans_Graham.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(A)}};
    \end{axis}

    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel={gen. Bloch},
            name=m0s_gBloch,
            at=(m0s_Graham.south),
            anchor=north,
            yshift = -0.1cm,
            align=center,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_m0s_trans_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(B)}};
    \end{axis}

    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*0.949},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel={Graham},
            name=m0s_Graham_sag,
            at=(m0s_gBloch.south),
            anchor=north,
            yshift = -0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_m0s_sag_Graham.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(C)}};
    \end{axis}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[%
                width={2.6cm},
                height={2.6cm*0.949},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel={gen. Bloch},
                name=m0s_gBloch_sag,
                at=(m0s_Graham_sag.south),
                anchor=north,
                yshift = -0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0.01,
                point meta max=0.25,
                colorbar style={xlabel=$m_0^s$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_m0s_sag_gBloch.png};

            \coordinate (spypoint) at (axis cs:0.725,0.375);
            \coordinate (spyviewer) at (axis cs:0.225,0.125);
            \spy[circle,white,size=1.5cm] on (spypoint) in node at (spyviewer);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(D)}};
        \end{axis}
    \end{scope}



    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[%
                width={2.6cm},
                height={2.6cm*1.121},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1_Graham,
                at=(m0s_Graham.east),
                anchor=west,
                xshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R1_trans_Graham.png};

            \coordinate (spypoint) at (axis cs:0.575,0.5);
            \coordinate (spyviewer) at (axis cs:0.225,0.125);
            \spy[rectangle,white,height=1.2cm,width=1.2cm] on (spypoint) in node at (spyviewer);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(E)}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[%
                width={2.6cm},
                height={2.6cm*1.121},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1_gBloch,
                at=(m0s_gBloch.east),
                anchor=west,
                xshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R1_trans_gBloch.png};

            \coordinate (spypoint) at (axis cs:0.575,0.5);
            \coordinate (spyviewer) at (axis cs:0.225,0.125);
            \spy[rectangle,white,height=1.2cm,width=1.2cm] on (spypoint) in node at (spyviewer);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(F)}};
        \end{axis}
    \end{scope}

    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*0.949},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1_Graham_sag,
            at=(R1_gBloch.south),
            anchor=north,
            yshift = -0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R1_sag_Graham.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(G)}};
    \end{axis}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[%
                width={2.6cm},
                height={2.6cm*0.949},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1_gBloch_sag,
                at=(R1_Graham_sag.south),
                anchor=north,
                yshift = -0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0.401,
                point meta max=0.91,
                colorbar style={xlabel=$R_1~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R1_sag_gBloch.png};

            \coordinate (spypoint) at (axis cs:0.725,0.375);
            \coordinate (spyviewer) at (axis cs:0.225,0.125);
            \spy[circle,white,size=1.5cm] on (spypoint) in node at (spyviewer);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(H)}};
        \end{axis}
    \end{scope}



    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_Graham,
            at=(R1_Graham.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R2f_trans_Graham.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(I)}};
    \end{axis}

    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_gBloch,
            at=(R1_gBloch.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R2f_trans_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(J)}};
    \end{axis}

    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*0.949},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_Graham_sag,
            at=(R2f_gBloch.south),
            anchor=north,
            yshift = -0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R2f_sag_Graham.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(K)}};
    \end{axis}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[%
                width={2.6cm},
                height={2.6cm*0.949},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2f_gBloch_sag,
                at=(R2f_Graham_sag.south),
                anchor=north,
                yshift = -0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=6.67,
                point meta max=20,
                colorbar style={xlabel=$R_2^f~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R2f_sag_gBloch.png};

            \coordinate (spypoint) at (axis cs:0.725,0.375);
            \coordinate (spyviewer) at (axis cs:0.225,0.125);
            \spy[circle,white,size=1.5cm] on (spypoint) in node at (spyviewer);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(L)}};
        \end{axis}
    \end{scope}


    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            axis y line*=right,
            ylabel={MP-RAGE},
            name=Rx_Graham,
            at=(R2f_Graham.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_MPR_trans.png};

        \draw [white, thick](axis cs: {(48-4)/165}, {0}) -- (axis cs: {(48-4)/165}, {1});
        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(M)}};
    \end{axis}

    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            axis y line*=right,
            ylabel={FLAIR},
            name=Rx_gBloch,
            at=(R2f_gBloch.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_FLAIR_trans.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(N)}};
    \end{axis}

    % moved up to get layers right
    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[%
                width={2.6cm},
                height={2.6cm*0.949},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                axis y line*=right,
                ylabel={FLAIR},
                name=Rx_gBloch_sag,
                at=(R2f_gBloch_sag.east),
                anchor=west,
                xshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_FLAIR_sag.png};

            \coordinate (spypoint) at (axis cs:0.725,0.375);
            \coordinate (spyviewer) at (axis cs:0.225,0.125);
            \spy[circle,white,size=1.5cm] on (spypoint) in node at (spyviewer);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(P)}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[%
                width={2.6cm},
                height={2.6cm*0.949},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                axis y line*=right,
                ylabel={MP-RAGE},
                name=Rx_Graham_sag,
                at=(Rx_gBloch.south),
                anchor=north,
                yshift = -0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_MPR_sag.png};

            \coordinate (spypoint) at (axis cs:0.725,0.375);
            \coordinate (spyviewer) at (axis cs:0.225,0.125);
            \spy[circle,white,size=1.5cm] on (spypoint) in node at (spyviewer);

            \draw [white, thick](axis cs: 0, {1-(89-10)/185}) -- (axis cs: 1, {1-(89-10)/185});
            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(O)}};
        \end{axis}
    \end{scope}

    % \begin{axis}[%
    %         width={2.6cm},
    %         height={2.6cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s_Graham,
    %         at=(Rx_Graham.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_T2s_trans_Graham.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(Q)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.6cm},
    %         height={2.6cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s_gBloch,
    %         at=(Rx_gBloch.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_T2s_trans_gBloch.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(R)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.6cm},
    %         height={2.6cm*0.949},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s_Graham_sag,
    %         at=(T2s_gBloch.south),
    %         anchor=north,
    %         yshift = -0.1cm,
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_T2s_sag_Graham.png};

    %     \draw[->, ultra thick, red] (axis cs: 0.7, 0.3) -- (axis cs: 0.6, 0.45);

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(S)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.6cm},
    %         height={2.6cm*0.949},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s_gBloch_sag,
    %         at=(T2s_Graham_sag.south),
    %         anchor=north,
    %         yshift = -0.1cm,
    %         colormap name = gist_earth,
    %         colorbar horizontal,
    %         point meta min=6,
    %         point meta max=18,
    %         colorbar style={xlabel=$T_2^s~(\upmu\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_T2s_sag_gBloch.png};

    %     \draw[->, ultra thick, red] (axis cs: 0.7, 0.3) -- (axis cs: 0.6, 0.45);

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(T)}};
    % \end{axis}
\end{tikzpicture}

==> Figures/In_Vivo_Control1_CG_gBloch.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=m0s,
            align=center,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_m0s_trans_gBloch_CG.png};

        \draw [white, thick](axis cs: {(71-4)/165}, {0}) -- (axis cs: {(71-4)/165}, {1});
        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(A)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*0.949},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=m0s_sag,
            at=(m0s.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.01,
            point meta max=0.25,
            colorbar style={xlabel=$m_0^s$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_m0s_sag_gBloch_CG.png};

        \draw [white, thick](axis cs: 0, {1-(110-10)/185}) -- (axis cs: 1, {1-(110-10)/185});
        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(B)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=T1,
            at=(m0s.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R1_trans_gBloch_CG.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(C)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*0.949},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=T1_sag,
            at=(T1.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.401,
            point meta max=0.91,
            colorbar style={xlabel=$R_1~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R1_sag_gBloch_CG.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(D)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f,
            at=(T1.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R2f_trans_gBloch_CG.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(E)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*0.949},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_sag,
            at=(R2f.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=6.67,
            point meta max=20,
            colorbar style={xlabel=$R_2^f~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R2f_sag_gBloch_CG.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(F)}};
    \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=Rx,
    %         at=(R2f.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_Rx_trans_gBloch_CG.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(G)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*0.949},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=Rx_sag,
    %         at=(Rx.south),
    %         anchor=north,
    %         yshift = -0.1cm,
    %         colormap name = gist_earth,
    %         colorbar horizontal,
    %         point meta min=20.01,
    %         point meta max=35,
    %         colorbar style={xlabel=$R_\text{x}~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_Rx_sag_gBloch_CG.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(H)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s,
    %         at=(Rx.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_T2s_trans_gBloch_CG.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(I)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*0.949},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s_sag,
    %         at=(T2s.south),
    %         anchor=north,
    %         yshift = -0.1cm,
    %         colormap name = gist_earth,
    %         colorbar horizontal,
    %         point meta min=6,
    %         point meta max=18,
    %         colorbar style={xlabel=$T_2^s~(\upmu\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_T2s_sag_gBloch_CG.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(J)}};
    % \end{axis}
\end{tikzpicture}

==> Figures/In_Vivo_Control1_sinus_gBloch.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=m0s,
            align=center,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_m0s_trans_sinus_gBloch.png};

        \draw [white, thick](axis cs: {(71-4)/165}, {0}) -- (axis cs: {(71-4)/165}, {1});
        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(A)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*0.949},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=m0s_sag,
            at=(m0s.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.01,
            point meta max=0.25,
            colorbar style={xlabel=$m_0^s$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_m0s_sag_sinus_gBloch.png};

        \draw [white, thick](axis cs: 0, {1-(110-10)/185}) -- (axis cs: 1, {1-(110-10)/185});
        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(B)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=T1,
            at=(m0s.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R1_trans_sinus_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(C)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*0.949},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=T1_sag,
            at=(T1.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.401,
            point meta max=0.91,
            colorbar style={xlabel=$R_1~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R1_sag_sinus_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(D)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f,
            at=(T1.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R2f_trans_sinus_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(E)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*0.949},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_sag,
            at=(R2f.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=6.67,
            point meta max=20,
            colorbar style={xlabel=$R_2^f~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_R2f_sag_sinus_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(F)}};
    \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=Rx,
    %         at=(R2f.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_Rx_trans_sinus_gBloch.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(G)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*0.949},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=Rx_sag,
    %         at=(Rx.south),
    %         anchor=north,
    %         yshift = -0.1cm,
    %         colormap name = gist_earth,
    %         colorbar horizontal,
    %         point meta min=20.01,
    %         point meta max=35,
    %         colorbar style={xlabel=$R_\text{x}~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_Rx_sag_sinus_gBloch.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(H)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s,
    %         at=(Rx.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_T2s_trans_sinus_gBloch.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(I)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*0.949},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s_sag,
    %         at=(T2s.south),
    %         anchor=north,
    %         yshift = -0.1cm,
    %         colormap name = gist_earth,
    %         colorbar horizontal,
    %         point meta min=6,
    %         point meta max=18,
    %         colorbar style={xlabel=$T_2^s~(\upmu\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control1_T2s_sag_sinus_gBloch.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(J)}};
    % \end{axis}
\end{tikzpicture}

==> Figures/In_Vivo_Control2.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[%
        width={2.8cm},
        height={2.8cm*1.121},
        axis on top,
        scale only axis,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        xtick = \empty,
        ytick = \empty,
        ylabel={Graham},
        name=m0s_Graham,
        align=center,
    ]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control2_m0s_trans_Graham.png};

    \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(A)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel={gen. Bloch},
            name=m0s_gBloch,
            at=(m0s_Graham.south),
            anchor=north,
            yshift = -0.1cm,
            align=center,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.01,
            point meta max=0.25,
            colorbar style={xlabel=$m_0^s$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control2_m0s_trans_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(B)}};
    \end{axis}




    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1_Graham,
            at=(m0s_Graham.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control2_R1_trans_Graham.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(C)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1_gBloch,
            at=(m0s_gBloch.east),
            anchor=west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.401,
            point meta max=0.91,
            colorbar style={xlabel=$R_1~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control2_R1_trans_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(D)}};
    \end{axis}



    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_Graham,
            at=(R1_Graham.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control2_R2f_trans_Graham.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(E)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_gBloch,
            at=(R1_gBloch.east),
            anchor=west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=6.67,
            point meta max=20,
            colorbar style={xlabel=$R_2^f~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control2_R2f_trans_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(F)}};
    \end{axis}



    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=Rx_Graham,
    %         at=(R2f_Graham.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control2_Rx_trans_Graham.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(G)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=Rx_gBloch,
    %         at=(R2f_gBloch.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %         colormap name = gist_earth,
    %         colorbar horizontal,
    %         point meta min=20.01,
    %         point meta max=35,
    %         colorbar style={xlabel=$R_\text{x}~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control2_Rx_trans_gBloch.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(H)}};
    % \end{axis}



    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s_Graham,
    %         at=(Rx_Graham.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control2_T2s_trans_Graham.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(I)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s_gBloch,
    %         at=(Rx_gBloch.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %         colormap name = gist_earth,
    %         colorbar horizontal,
    %         point meta min=6,
    %         point meta max=18,
    %         colorbar style={xlabel=$T_2^s~(\upmu\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control2_T2s_trans_gBloch.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(J)}};
    % \end{axis}
\end{tikzpicture}

==> Figures/In_Vivo_MS1.tex <==
\begin{tikzpicture}[scale = 1, every text node part/.style={align=left}]
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.8cm*0.9},
                height={3cm*0.894*0.9},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=FLAIR,
                align=center,
                colormap name = parula,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_FLAIR.png};

            \coordinate (spypoint_r) at (axis cs: .475, .715);
            \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
            \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

            \coordinate (spypoint_s) at (axis cs: .6575, .6725);
            \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
            \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);

            \node[text=white, anchor = south] at (rel axis cs: 0.14,0.26) {1};
            \node[text=white, anchor = south] at (rel axis cs: 0.27,0.26) {2};
            \node[text=white, anchor = south] at (rel axis cs: 0.50,0.26) {3};

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(A)}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.8cm*0.9},
                height={3cm*0.894*0.9},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=MPRAGE,
                at=(FLAIR.east),
                anchor=west,
                xshift = 0.1cm,
                colormap name = parula,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_MPRAGE.png};

            \coordinate (spypoint_r) at (axis cs: .475, .715);
            \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
            \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

            \coordinate (spypoint_s) at (axis cs: .6575, .6725);
            \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
            \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(B)}};
        \end{axis}
    \end{scope}

    \begin{axis}[%
            width={2.8cm * 3},
            height={3cm*0.894*0.9},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            at=(MPRAGE.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \node [above right, inner sep=0pt] at (axis cs: 0, 0) {(1) likely partially \\ remyelinated lesion \\ (2--3) likely fully \\ demyelinated lesion \\ ($T_1$ dark)};
    \end{axis}


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % second row
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.8cm*0.9},
                height={3cm*0.894*0.9},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel={Graham},
                name=m0s_Graham,
                at=(FLAIR.south),
                anchor=north,
                yshift = -0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_m0s_Graham.png};

            \coordinate (spypoint_r) at (axis cs: .475, .715);
            \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
            \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

            \coordinate (spypoint_s) at (axis cs: .6575, .6725);
            \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
            \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);


            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(C)}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.8cm*0.9},
                height={3cm*0.894*0.9},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1_Graham,
                at=(m0s_Graham.east),
                anchor=west,
                xshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_R1_Graham.png};

            \coordinate (spypoint_r) at (axis cs: .475, .715);
            \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
            \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

            \coordinate (spypoint_s) at (axis cs: .6575, .6725);
            \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
            \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(D)}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.8cm*0.9},
                height={3cm*0.894*0.9},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2f_Graham,
                at=(R1_Graham.east),
                anchor=west,
                xshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_R2f_Graham.png};

            \coordinate (spypoint_r) at (axis cs: .475, .715);
            \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
            \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

            \coordinate (spypoint_s) at (axis cs: .6575, .6725);
            \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
            \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(E)}};
        \end{axis}
    \end{scope}

    % \begin{scope}[spy using outlines={magnification=3, connect spies}]
    %     \begin{axis}[%
    %             width={2.8cm*0.9},
    %             height={3cm*0.894*0.9},
    %             axis on top,
    %             scale only axis,
    %             xmin=0,
    %             xmax=1,
    %             ymin=0,
    %             ymax=1,
    %             hide axis,
    %             name=Rx_Graham,
    %             at=(R2f_Graham.east),
    %             anchor=west,
    %             xshift = 0.1cm,
    %         ]
    %         \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_Rx_Graham.png};

    %         \coordinate (spypoint_r) at (axis cs: .475, .715);
    %         \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
    %         \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

    %         \coordinate (spypoint_s) at (axis cs: .6575, .6725);
    %         \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
    %         \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);

    %         \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(F)}};
    %     \end{axis}
    % \end{scope}

    % \begin{scope}[spy using outlines={magnification=3, connect spies}]
    %     \begin{axis}[%
    %             width={2.8cm*0.9},
    %             height={3cm*0.894*0.9},
    %             axis on top,
    %             scale only axis,
    %             xmin=0,
    %             xmax=1,
    %             ymin=0,
    %             ymax=1,
    %             hide axis,
    %             name=T2s_Graham,
    %             at=(Rx_Graham.right of north east),
    %             anchor=north west,
    %             xshift = 0.1cm,
    %         ]
    %         \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_T2s_Graham.png};

    %         \coordinate (spypoint_r) at (axis cs: .475, .715);
    %         \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
    %         \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

    %         \coordinate (spypoint_s) at (axis cs: .6575, .6725);
    %         \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
    %         \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);

    %         \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(G)}};
    %     \end{axis}
    % \end{scope}


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % third row
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.8cm*0.9},
                height={3cm*0.894*0.9},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel={gen. Bloch},
                name=m0s_gBloch,
                at=(m0s_Graham.south),
                anchor=north,
                yshift = -0.1cm,
                align=center,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0.01,
                point meta max=0.25,
                colorbar style={xlabel=$m_0^s$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_m0s_gBloch.png};

            \coordinate (spypoint_r) at (axis cs: .475, .715);
            \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
            \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

            \coordinate (spypoint_s) at (axis cs: .6575, .6725);
            \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
            \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);


            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(F)}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.8cm*0.9},
                height={3cm*0.894*0.9},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1_gBloch,
                at=(m0s_gBloch.east),
                anchor=west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0.4,
                point meta max=0.91,
                colorbar style={xlabel=$R_1~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_R1_gBloch.png};

            \coordinate (spypoint_r) at (axis cs: .475, .715);
            \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
            \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

            \coordinate (spypoint_s) at (axis cs: .6575, .6725);
            \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
            \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(G)}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.8cm*0.9},
                height={3cm*0.894*0.9},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2f_gBloch,
                at=(R1_gBloch.east),
                anchor=west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=6.67,
                point meta max=20,
                colorbar style={xlabel=$R_2^f~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_R2f_gBloch.png};

            \coordinate (spypoint_r) at (axis cs: .475, .715);
            \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
            \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

            \coordinate (spypoint_s) at (axis cs: .6575, .6725);
            \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
            \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);

            \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(H)}};
        \end{axis}
    \end{scope}

    % \begin{scope}[spy using outlines={magnification=3, connect spies}]
    %     \begin{axis}[%
    %             width={2.8cm*0.9},
    %             height={3cm*0.894*0.9},
    %             axis on top,
    %             scale only axis,
    %             xmin=0,
    %             xmax=1,
    %             ymin=0,
    %             ymax=1,
    %             hide axis,
    %             name=Rx_gBloch,
    %             at=(R2f_gBloch.east),
    %             anchor=west,
    %             xshift = 0.1cm,
    %             colormap name = gist_earth,
    %             colorbar horizontal,
    %             point meta min=20.02,
    %             point meta max=35,
    %             colorbar style={xlabel=$R_\text{x}~(1/\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
    %         ]
    %         \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_Rx_gBloch.png};

    %         \coordinate (spypoint_r) at (axis cs: .475, .715);
    %         \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
    %         \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

    %         \coordinate (spypoint_s) at (axis cs: .6575, .6725);
    %         \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
    %         \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);

    %         \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(K)}};
    %     \end{axis}
    % \end{scope}

    % \begin{scope}[spy using outlines={magnification=3, connect spies}]
    %     \begin{axis}[%
    %             width={2.8cm*0.9},
    %             height={3cm*0.894*0.9},
    %             axis on top,
    %             scale only axis,
    %             xmin=0,
    %             xmax=1,
    %             ymin=0,
    %             ymax=1,
    %             hide axis,
    %             name=T2s_gBloch,
    %             at=(Rx_gBloch.right of north east),
    %             anchor=north west,
    %             xshift = 0.1cm,
    %             colormap name = gist_earth,
    %             colorbar horizontal,
    %             point meta min=6,
    %             point meta max=18,
    %             colorbar style={xlabel=$T_2^s~(\upmu\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
    %         ]
    %         \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Patient1_sag_T2s_gBloch.png};

    %         \coordinate (spypoint_r) at (axis cs: .475, .715);
    %         \coordinate (spyviewer_r) at (axis cs:0.2,0.15);
    %         \spy[rectangle,white,height=0.6cm,width=0.85cm] on (spypoint_r) in node at (spyviewer_r);

    %         \coordinate (spypoint_s) at (axis cs: .6575, .6725);
    %         \coordinate (spyviewer_s) at (axis cs:0.5,0.15);
    %         \spy[circle, white,size=0.7cm] on (spypoint_s) in node at (spyviewer_s);

    %         \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(L)}};
    %     \end{axis}
    % \end{scope}
\end{tikzpicture}

==> Figures/In_Vivo_Patient2.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[%
        width={2.8cm},
        height={2.8cm*1.121},
        axis on top,
        scale only axis,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        xtick = \empty,
        ytick = \empty,
        ylabel={Graham},
        name=m0s_Graham,
        align=center,
    ]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient2_m0s_trans_Graham.png};

    \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(A)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel={gen. Bloch},
            name=m0s_gBloch,
            at=(m0s_Graham.south),
            anchor=north,
            yshift = -0.1cm,
            align=center,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.01,
            point meta max=0.25,
            colorbar style={xlabel=$m_0^s$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient2_m0s_trans_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(B)}};
    \end{axis}




    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1_Graham,
            at=(m0s_Graham.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient2_R1_trans_Graham.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(C)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1_gBloch,
            at=(m0s_gBloch.east),
            anchor=west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.401,
            point meta max=0.91,
            colorbar style={xlabel=$R_1~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient2_R1_trans_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(D)}};
    \end{axis}



    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_Graham,
            at=(R1_Graham.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient2_R2f_trans_Graham.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(E)}};
    \end{axis}

    \begin{axis}[%
            width={2.8cm},
            height={2.8cm*1.121},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_gBloch,
            at=(R1_gBloch.east),
            anchor=west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=6.67,
            point meta max=20,
            colorbar style={xlabel=$R_2^f~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient2_R2f_trans_gBloch.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(F)}};
    \end{axis}



    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=Rx_Graham,
    %         at=(R2f_Graham.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient2_Rx_trans_Graham.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(G)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=Rx_gBloch,
    %         at=(R2f_gBloch.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %         colormap name = gist_earth,
    %         colorbar horizontal,
    %         point meta min=20.01,
    %         point meta max=35,
    %         colorbar style={xlabel=$R_\text{x}~(\text{s}^{-1})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient2_Rx_trans_gBloch.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(H)}};
    % \end{axis}



    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s_Graham,
    %         at=(Rx_Graham.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient2_T2s_trans_Graham.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(I)}};
    % \end{axis}

    % \begin{axis}[%
    %         width={2.8cm},
    %         height={2.8cm*1.121},
    %         axis on top,
    %         scale only axis,
    %         xmin=0,
    %         xmax=1,
    %         ymin=0,
    %         ymax=1,
    %         hide axis,
    %         name=T2s_gBloch,
    %         at=(Rx_gBloch.east),
    %         anchor=west,
    %         xshift = 0.1cm,
    %         colormap name = gist_earth,
    %         colorbar horizontal,
    %         point meta min=6,
    %         point meta max=18,
    %         colorbar style={xlabel=$T_2^s~(\upmu\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
    %     ]
    %     \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient2_T2s_trans_gBloch.png};

    %     \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{(J)}};
    % \end{axis}
\end{tikzpicture}

==> Figures/Phantom_m0s_linear_fit.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        width=\columnwidth,
        height=\columnwidth*0.6,
        xmin=0,
        ylabel = {$m_0^s$},
        scaled y ticks=false,
        xticklabel = \empty,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        boxplot/draw direction = y,
        legend pos = south east,
        legend style={
            yshift=-0.1cm,
            xshift=0.2cm,
            fill opacity = 0.6,
            draw opacity = 1,
            text opacity = 1,
            },
        name=m0s,
        ]

        \addlegendimage{legend image code/.code={\draw[fill=TheLake, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}}
        \addlegendentry{measured data}

        \addlegendimage{legend image code/.code={\draw[Pastrami,line width=0.6pt] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}}
        \addlegendentry{$-0.014 + 0.54 \cdot c_\text{BSA}$}

        \addlegendimage{empty legend}
        \addlegendentry{$R^2 > 0.98$}

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_m0s_norm.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_m0s_norm.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_m0s_norm.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_m0s_norm.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_m0s_norm.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_m0s_norm.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_m0s_norm.txt};

        \addplot[domain=0:0.4,samples=2, color=Pastrami] ({x}, {-0.013584086937563735 + 0.5449545636240924 * x});
    \end{axis}

    \begin{axis}[%
        width=\columnwidth,
        height=\columnwidth*0.6,
        xmin=0,
        ylabel = {$R_1~(\text{s}^{-1})$},
        scaled y ticks=false,
        xticklabel = \empty,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        boxplot/draw direction = y,
        legend pos = south east,
        legend style={
            yshift=-0.1cm,
            xshift=0.2cm,
            fill opacity = 0.6,
            draw opacity = 1,
            text opacity = 1,
            },
        name=R1,
        at=(m0s.south),
        anchor=north,
        yshift = -0.1cm,
        ]

        \addlegendimage{legend image code/.code={\draw[fill=TheLake, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}}
        \addlegendentry{measured data}

        \addlegendimage{legend image code/.code={\draw[Pastrami,line width=0.6pt] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}}
        \addlegendentry{$(0.28 + 2.9 \cdot c_\text{BSA})\text{s}^{-1}$}

        \addlegendimage{empty legend}
        \addlegendentry{$R^2 > 0.98$}

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_R1a_s-1.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_R1a_s-1.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_R1a_s-1.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_R1a_s-1.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_R1a_s-1.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_R1a_s-1.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_R1a_s-1.txt};

        \addplot[domain=0:0.4,samples=2, color=Pastrami] ({x}, {0.275512056691306 + 2.8618527735982617 * x});
    \end{axis}


    \begin{axis}[%
        width=\columnwidth,
        height=\columnwidth*0.6,
        xmin=0,
        xlabel={$c_\text{BSA}$},
        ylabel = {$R_2^f~(\text{s}^{-1})$},
        scaled y ticks=false,
        xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        boxplot/draw direction = y,
        legend pos = south east,
        legend style={
            yshift=-0.1cm,
            xshift=0.2cm,
            fill opacity = 0.6,
            draw opacity = 1,
            text opacity = 1,
            },
        name=R2f,
        at=(R1.south),
        anchor=north,
        yshift = -0.1cm,
        ]

        \addlegendimage{legend image code/.code={\draw[fill=TheLake, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}}
        \addlegendentry{measured data}

        \addlegendimage{legend image code/.code={\draw[Pastrami,line width=0.6pt] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}}
        \addlegendentry{$(-2.5 + 112 \cdot c_\text{BSA})\text{s}^{-1}$}

        \addlegendimage{empty legend}
        \addlegendentry{$R^2 > 0.99$}

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_R2f_s-1.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_R2f_s-1.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_R2f_s-1.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_R2f_s-1.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_R2f_s-1.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_R2f_s-1.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01}, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_R2f_s-1.txt};

        \addplot[domain=0:0.4,samples=2, color=Pastrami] ({x}, {-2.487049511500755 + 112.27983491761339 * x});
    \end{axis}
\end{tikzpicture}

==> Figures/Phantom_validation.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width={8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick=\empty,
            ylabel = {$m_0^s~ (\%)$},
            ytick = {0.04, 0.06, 0.08},
            yticklabels = {4, 6, 8},
            scaled y ticks=false,
            legend entries = {reference, hybrid-state qMT},
            legend pos = south east,
            legend style={
                    yshift = -0.4cm,
                    legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}
                },
            name=m0s,
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA_IR-GRE_gBloch] {Figures/Phantom_validation_m0s.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA_HSFP-NN_gBloch] {Figures/Phantom_validation_m0s.csv};

        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .05\\ .05\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .05\\ .05\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA+MnCl2_IR-GRE_gBloch] {Figures/Phantom_validation_m0s.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA+MnCl2_HSFP-NN_gBloch] {Figures/Phantom_validation_m0s.csv};

        % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .05\\ .05\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .05\\ .05\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA_IR-GRE_gBloch] {Figures/Phantom_validation_m0s.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA_HSFP-NN_gBloch] {Figures/Phantom_validation_m0s.csv};

        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .05\\ .05\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .05\\ .05\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA+MnCl2_IR-GRE_gBloch] {Figures/Phantom_validation_m0s.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA+MnCl2_HSFP-NN_gBloch] {Figures/Phantom_validation_m0s.csv};

        % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .05\\ .05\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .05\\ .05\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA_IR-GRE_gBloch] {Figures/Phantom_validation_m0s.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA_HSFP-NN_gBloch] {Figures/Phantom_validation_m0s.csv};

        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .05\\ .05\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .05\\ .05\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA+MnCl2_IR-GRE_gBloch] {Figures/Phantom_validation_m0s.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA+MnCl2_HSFP-NN_gBloch] {Figures/Phantom_validation_m0s.csv};
    \end{axis}

    \begin{axis}[
            width={8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick=\empty,
            ylabel = {$R_1~(\text{s}^{-1})$},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=R1,
            at=(m0s.below south west),
            anchor=north west,
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA_IR-GRE_gBloch] {Figures/Phantom_validation_R1.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA_HSFP-NN_gBloch] {Figures/Phantom_validation_R1.csv};

        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .75\\ .75\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .75\\ .75\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA+MnCl2_IR-GRE_gBloch] {Figures/Phantom_validation_R1.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA+MnCl2_HSFP-NN_gBloch] {Figures/Phantom_validation_R1.csv};

        % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .75\\ .75\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .75\\ .75\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA_IR-GRE_gBloch] {Figures/Phantom_validation_R1.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA_HSFP-NN_gBloch] {Figures/Phantom_validation_R1.csv};

        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .75\\ .75\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .75\\ .75\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA+MnCl2_IR-GRE_gBloch] {Figures/Phantom_validation_R1.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA+MnCl2_HSFP-NN_gBloch] {Figures/Phantom_validation_R1.csv};

        % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .75\\ .75\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .75\\ .75\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA_IR-GRE_gBloch] {Figures/Phantom_validation_R1.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA_HSFP-NN_gBloch] {Figures/Phantom_validation_R1.csv};

        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .75\\ .75\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { .75\\ .75\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA+MnCl2_IR-GRE_gBloch] {Figures/Phantom_validation_R1.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA+MnCl2_HSFP-NN_gBloch] {Figures/Phantom_validation_R1.csv};
    \end{axis}

    \begin{axis}[
            width={8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick = {1, 5, 9, 13, 17, 21},
            xticklabel style = {anchor = north east, rotate=45, xshift = 0.15cm, yshift = 0.15cm},
            xticklabels = {10\% BSA, MnCl\textsubscript{2} + 10\% BSA, 15\% BSA, MnCl\textsubscript{2} + 15\% BSA, 20\% BSA, MnCl\textsubscript{2} + 20\% BSA},
            xtick style = {draw=none},
            ylabel = {$R_2^f~(\text{s}^{-1})$},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=R2,
            at=(R1.below south west),
            anchor=north west,
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA_CPMG] {Figures/Phantom_validation_R2f.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA_HSFP-NN_gBloch] {Figures/Phantom_validation_R2f.csv};

        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { 12\\ 12\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { 12\\ 12\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA+MnCl2_CPMG] {Figures/Phantom_validation_R2f.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=10p_BSA+MnCl2_HSFP-NN_gBloch] {Figures/Phantom_validation_R2f.csv};

        % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { 12\\ 12\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { 12\\ 12\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA_CPMG] {Figures/Phantom_validation_R2f.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA_HSFP-NN_gBloch] {Figures/Phantom_validation_R2f.csv};

        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { 12\\ 12\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { 12\\ 12\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA+MnCl2_CPMG] {Figures/Phantom_validation_R2f.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=15p_BSA+MnCl2_HSFP-NN_gBloch] {Figures/Phantom_validation_R2f.csv};

        % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { 12\\ 12\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { 12\\ 12\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA_CPMG] {Figures/Phantom_validation_R2f.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA_HSFP-NN_gBloch] {Figures/Phantom_validation_R2f.csv};

        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { 12\\ 12\\};
        \addplot+[boxplot, fill, color=white, draw=white] table [row sep=\\,y index=0] { 12\\ 12\\};

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA+MnCl2_CPMG] {Figures/Phantom_validation_R2f.csv};
        \addplot+[boxplot, fill, color=TheLake, draw=black, solid, mark=x] table[col sep=comma,y=20p_BSA+MnCl2_HSFP-NN_gBloch] {Figures/Phantom_validation_R2f.csv};
    \end{axis}
\end{tikzpicture}

==> Figures/Spin_dynamics_Inv_constFA_constTRF.tex <==
\begin{tikzpicture}[scale = .88]
    \def\TOne{1.6};
    \def\TTwo{0.067};

    \begin{axis}[
            width=\linewidth*0.8,
            axis equal image,
            axis lines=center,
            xmin = -1.2, xmax = 1.2,
            ymin = -1.2, ymax = 1.2,
            xtick=\empty, ytick=\empty, ztick=\empty,
            xlabel={$x$}, ylabel={$z$},
            every axis x label/.style={at={(ticklabel cs:0.975)}, anchor=north},
            every axis y label/.style={at={(ticklabel cs:0.975)}, anchor=east},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=Bloch,
            clip=false,
            axis on top=true,
        ]

        % Fill pies
        \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0, 1) arc [start angle=  90, end angle= 180, radius={(1)}];
        \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0,-1) arc [start angle=270, end angle=360, radius={(1)}];

        % Bloch-sphere
        \addplot[no marks, domain=0:360,samples=60, forget plot] ({sin(x)}, {cos(x)});

        % Steady-State ellipsoid
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({-sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({  sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});

        % Magnetization
        \addplot[mesh, point meta=explicit, thick, forget plot]table[x=xf, y=zf, meta=t_s]{Figures/Spin_dynamics_Inv_constFA_constTRF.txt};

        \node[right, inner sep=0mm,minimum size=5mm] at (axis cs:  .8,1) {\textbf{(A)}};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.9,
            height=\textheight*0.075,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            % ymax=.5,
            xticklabel=\empty,
            ylabel={$\alpha/\pi$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=theta,
            at=(Bloch.south),
            anchor=north,
            yshift = 1.25cm,
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=alpha_pi, meta=t_s]{Figures/Spin_dynamics_Inv_constFA_constTRF.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(B)}};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.9,
            height=\textheight*0.075,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            ymax=0.6,
            xticklabel=\empty,
            ylabel={$T_{RF}~(\text{ms})$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=TRF,
            at=(theta.below south east),
            anchor= north east,
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=TRF_ms, meta=t_s]{Figures/Spin_dynamics_Inv_constFA_constTRF.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(C)}};
    \end{axis}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[
                width=\linewidth*0.9,
                height=\textheight*0.075,
                scale only axis,
                xmin=0,
                xmax=4.1,
                ymin=-.8,
                ymax=.8,
                xlabel={$t~\text{(s)}$},
                %	extra x ticks={3}, extra x tick labels={$TC$},
                xlabel style={yshift=0.15cm},
                name=rz,
                at=(TRF.below south east),
                anchor= north east,
                legend entries = {$z^f/m_0^f$, $z^s/m_0^s$},
                legend pos = south east,
                legend columns=2,
                legend style={
                        xshift = 0.1cm,
                        yshift = -0.1cm,
                        legend image code/.code={\draw[##1,line width=0.6pt] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}
                    },
            ]
            \addplot [color=UKLblue,            solid]table[x=t_s, y=zf_m0f]{Figures/Spin_dynamics_Inv_constFA_constTRF.txt};
            \addplot [color=UKLred,              solid]table[x=t_s, y=zs_m0s]{Figures/Spin_dynamics_Inv_constFA_constTRF.txt};

            \coordinate (spypoint_bE) at (axis cs:0,-0.5);
            \coordinate (spyviewer_bE) at (axis cs:0.6,0.8);
            \spy[circle, black,size=1.5cm] on (spypoint_bE) in node [fill=white] at (spyviewer_bE);

            % \coordinate (spypoint_sat) at (axis cs:2.7,-0.1);
            % \coordinate (spyviewer_sat) at (axis cs:2.5,0.8);
            % \spy[rectangle,black,height=0.8cm,width=1.2cm] on (spypoint_sat) in node [fill=white] at (spyviewer_sat);

            \node[anchor=north east, fill=white, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(D)}};
        \end{axis}
    \end{scope}
\end{tikzpicture}

==> Figures/Spin_dynamics_Inv_varyFA_constTRF.tex <==
\begin{tikzpicture}[scale = .88]
    \def\TOne{1.6};
    \def\TTwo{0.067};

    \begin{axis}[
            width=\linewidth*0.8,
            axis equal image,
            axis lines=center,
            xmin = -1.2, xmax = 1.2,
            ymin = -1.2, ymax = 1.2,
            xtick=\empty, ytick=\empty, ztick=\empty,
            xlabel={$x$}, ylabel={$z$},
            every axis x label/.style={at={(ticklabel cs:0.975)}, anchor=north},
            every axis y label/.style={at={(ticklabel cs:0.975)}, anchor=east},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=Bloch,
            clip=false,
            axis on top=true,
        ]

        % Fill pies
        \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0, 1) arc [start angle=  90, end angle= 180, radius={(1)}];
        \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0,-1) arc [start angle=270, end angle=360, radius={(1)}];

        % Bloch-sphere
        \addplot[no marks, domain=0:360,samples=60, forget plot] ({sin(x)}, {cos(x)});

        % Steady-State ellipsoid
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({-sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({  sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});

        % Magnetization
        \addplot[mesh, point meta=explicit, thick, forget plot]table[x=xf, y=zf, meta=t_s]{Figures/Spin_dynamics_Inv_varyFA_constTRF.txt};

        \node[right, inner sep=0mm,minimum size=5mm] at (axis cs:  .8,1) {\textbf{(A)}};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.9,
            height=\textheight*0.075,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            % ymax=.5,
            xticklabel=\empty,
            ylabel={$\alpha/\pi$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=theta,
            at=(Bloch.south),
            anchor=north,
            yshift = 1.0cm,
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=alpha_pi, meta=t_s]{Figures/Spin_dynamics_Inv_varyFA_constTRF.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(B)}};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.9,
            height=\textheight*0.075,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            ymax=0.6,
            xticklabel=\empty,
            ylabel={$T_{RF}~(\text{ms})$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=TRF,
            at=(theta.below south east),
            anchor= north east,
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=TRF_ms, meta=t_s]{Figures/Spin_dynamics_Inv_varyFA_constTRF.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(C)}};
    \end{axis}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[
                width=\linewidth*0.9,
                height=\textheight*0.075,
                scale only axis,
                xmin=0,
                xmax=4.1,
                ymin=-.8,
                ymax=.8,
                xlabel={$t~\text{(s)}$},
                %	extra x ticks={3}, extra x tick labels={$TC$},
                xlabel style={yshift=0.15cm},
                name=rz,
                at=(TRF.below south east),
                anchor= north east,
                legend entries = {$z^f/m_0^f$, $z^s/m_0^s$},
                legend pos = south east,
                legend columns=2,
                legend style={
                        xshift = 0.1cm,
                        yshift = -0.1cm,
                        legend image code/.code={\draw[##1,line width=0.6pt] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}
                    },
            ]
            \addplot [color=UKLblue,            solid]table[x=t_s, y=zf_m0f]{Figures/Spin_dynamics_Inv_varyFA_constTRF.txt};
            \addplot [color=UKLred,              solid]table[x=t_s, y=zs_m0s]{Figures/Spin_dynamics_Inv_varyFA_constTRF.txt};

            \coordinate (spypoint_bE) at (axis cs:0,-0.375);
            \coordinate (spyviewer_bE) at (axis cs:0.6,0.8);
            \spy[circle, black,size=2cm] on (spypoint_bE) in node [fill=white] at (spyviewer_bE);

            \coordinate (spypoint_sat) at (axis cs:2.25,0.2);
            \coordinate (spyviewer_sat) at (axis cs:2.5,1.2);
            \spy[rectangle,black,height=0.8cm,width=2.0cm] on (spypoint_sat) in node [fill=white] at (spyviewer_sat);

            \node[anchor=north east, fill=white, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(D)}};
        \end{axis}
    \end{scope}
\end{tikzpicture}

==> Figures/Spin_dynamics_Inv_varyFA_varyTRF.tex <==
\begin{tikzpicture}[scale = .88]
    \def\TOne{1.6};
    \def\TTwo{0.067};

    \begin{axis}[
            width=\linewidth*0.8,
            axis equal image,
            axis lines=center,
            xmin = -1.2, xmax = 1.2,
            ymin = -1.2, ymax = 1.2,
            xtick=\empty, ytick=\empty, ztick=\empty,
            xlabel={$x$}, ylabel={$z$},
            every axis x label/.style={at={(ticklabel cs:0.975)}, anchor=north},
            every axis y label/.style={at={(ticklabel cs:0.975)}, anchor=east},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=Bloch,
            clip=false,
            axis on top=true,
        ]

        % Fill pies
        \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0, 1) arc [start angle=  90, end angle= 180, radius={(1)}];
        \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0,-1) arc [start angle=270, end angle=360, radius={(1)}];

        % Bloch-sphere
        \addplot[no marks, domain=0:360,samples=60, forget plot] ({sin(x)}, {cos(x)});

        % Steady-State ellipsoid
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({-sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({  sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});

        % Magnetization
        \addplot[mesh, point meta=explicit, thick, forget plot]table[x=xf, y=zf, meta=t_s]{Figures/Spin_dynamics_Inv_varyFA_varyTRF.txt};

        \node[right, inner sep=0mm,minimum size=5mm] at (axis cs:  .8,1) {\textbf{(A)}};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.9,
            height=\textheight*0.075,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            % ymax=.5,
            xticklabel=\empty,
            ylabel={$\alpha/\pi$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=theta,
            at=(Bloch.south),
            anchor=north,
            yshift = 1.5cm,
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=alpha_pi, meta=t_s]{Figures/Spin_dynamics_Inv_varyFA_varyTRF.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(B)}};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.9,
            height=\textheight*0.075,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            ymax=0.6,
            xticklabel=\empty,
            ylabel={$T_{RF}~(\text{ms})$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=TRF,
            at=(theta.below south east),
            anchor= north east,
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=TRF_ms, meta=t_s]{Figures/Spin_dynamics_Inv_varyFA_varyTRF.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(C)}};
    \end{axis}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[
                width=\linewidth*0.9,
                height=\textheight*0.075,
                scale only axis,
                xmin=0,
                xmax=4.1,
                ymin=-.5,
                ymax=0.99,
                xlabel={$t~\text{(s)}$},
                %	extra x ticks={3}, extra x tick labels={$TC$},
                xlabel style={yshift=0.15cm},
                name=rz,
                at=(TRF.below south east),
                anchor= north east,
                legend entries = {$z^f/m_0^f$, $z^s/m_0^s$},
                legend pos = south east,
                legend columns=2,
                legend style={
                        xshift = 0.1cm,
                        yshift = -0.1cm,
                        legend image code/.code={\draw[##1,line width=0.6pt] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}
                    },
            ]
            \addplot [color=UKLblue,            solid]table[x=t_s, y=zf_m0f]{Figures/Spin_dynamics_Inv_varyFA_varyTRF.txt};
            \addplot [color=UKLred,              solid]table[x=t_s, y=zs_m0s]{Figures/Spin_dynamics_Inv_varyFA_varyTRF.txt};

            \coordinate (spypoint_bE) at (axis cs:0.05,-0.35);
            \coordinate (spyviewer_bE) at (axis cs:0.5,0.8);
            \spy[circle, black,size=2.0cm] on (spypoint_bE) in node [fill=white] at (spyviewer_bE);

            \coordinate (spypoint_sat) at (axis cs:3.0,0.1);
            \coordinate (spyviewer_sat) at (axis cs:2.0,1);
            \spy[rectangle,black,height=1.0cm,width=2.5cm] on (spypoint_sat) in node [fill=white] at (spyviewer_sat);

            \node[anchor=north east, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(D)}};
        \end{axis}
    \end{scope}
\end{tikzpicture}

==> Figures/Spin_dynamics_noInv_varyFA_varyTRF.tex <==
\begin{tikzpicture}[scale = .88]
    \def\TOne{1.6};
    \def\TTwo{0.067};

    \begin{axis}[
            width=\linewidth*0.8,
            axis equal image,
            axis lines=center,
            xmin = -1.2, xmax = 1.2,
            ymin = -1.2, ymax = 1.2,
            xtick=\empty, ytick=\empty, ztick=\empty,
            xlabel={$x$}, ylabel={$z$},
            every axis x label/.style={at={(ticklabel cs:0.975)}, anchor=north},
            every axis y label/.style={at={(ticklabel cs:0.975)}, anchor=east},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=Bloch,
            clip=false,
            axis on top=true,
        ]

        % Fill pies
        \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0, 1) arc [start angle=  90, end angle= 180, radius={(1)}];
        \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0,-1) arc [start angle=270, end angle=360, radius={(1)}];

        % Bloch-sphere
        \addplot[no marks, domain=0:360,samples=60, forget plot] ({sin(x)}, {cos(x)});

        % Steady-State ellipsoid
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({-sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({  sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});

        % Magnetization
        \addplot[mesh, point meta=explicit, thick, forget plot]table[x=xf, y=zf, meta=t_s]{Figures/Spin_dynamics_noInv_varyFA_varyTRF.txt};

        \node[right, inner sep=0mm,minimum size=5mm] at (axis cs:  .8,1) {\textbf{(A)}};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.9,
            height=\textheight*0.075,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            % ymax=.5,
            xticklabel=\empty,
            ylabel={$\alpha/\pi$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=theta,
            at=(Bloch.south),
            anchor=north,
            yshift = 1.0cm,
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=alpha_pi, meta=t_s]{Figures/Spin_dynamics_noInv_varyFA_varyTRF.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(B)}};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.9,
            height=\textheight*0.075,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            ymax=0.6,
            xticklabel=\empty,
            ylabel={$T_{RF}~(\text{ms})$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=TRF,
            at=(theta.below south east),
            anchor= north east,
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=TRF_ms, meta=t_s]{Figures/Spin_dynamics_noInv_varyFA_varyTRF.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(C)}};
    \end{axis}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[
                width=\linewidth*0.9,
                height=\textheight*0.075,
                scale only axis,
                xmin=0,
                xmax=4.1,
                ymin=-.8,
                ymax=.8,
                xlabel={$t~\text{(s)}$},
                %	extra x ticks={3}, extra x tick labels={$TC$},
                xlabel style={yshift=0.15cm},
                name=rz,
                at=(TRF.below south east),
                anchor= north east,
                legend entries = {$z^f/m_0^f$, $z^s/m_0^s$},
                legend pos = south east,
                legend columns=2,
                legend style={
                        xshift = 0.1cm,
                        yshift = -0.1cm,
                        legend image code/.code={\draw[##1,line width=0.6pt] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}
                    },
            ]
            \addplot [color=UKLblue,            solid]table[x=t_s, y=zf_m0f]{Figures/Spin_dynamics_noInv_varyFA_varyTRF.txt};
            \addplot [color=UKLred,              solid]table[x=t_s, y=zs_m0s]{Figures/Spin_dynamics_noInv_varyFA_varyTRF.txt};

            % \coordinate (spypoint_bE) at (axis cs:0,-0.5);
            % \coordinate (spyviewer_bE) at (axis cs:0.6,0.8);
            % \spy[circle, black,size=1.5cm] on (spypoint_bE) in node [fill=white] at (spyviewer_bE);

            \coordinate (spypoint_sat) at (axis cs:2.5,0.05);
            \coordinate (spyviewer_sat) at (axis cs:1.5,0.8);
            \spy[rectangle,black,height=0.8cm,width=2.0cm] on (spypoint_sat) in node [fill=white] at (spyviewer_sat);

            \node[anchor=north east, fill=white, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(D)}};
        \end{axis}
    \end{scope}
\end{tikzpicture}

==> Figures/Spin_dynamics_v3p2.tex <==
\begin{tikzpicture}[scale = .88]
    \def\TOne{1.6};
    \def\TTwo{0.067};

    \begin{axis}[
            width=\linewidth*0.8,
            axis equal image,
            axis lines=center,
            xmin = -1.2, xmax = 1.2,
            ymin = -1.2, ymax = 1.2,
            xtick=\empty, ytick=\empty, ztick=\empty,
            xlabel={$x$}, ylabel={$z$},
            every axis x label/.style={at={(ticklabel cs:0.975)}, anchor=north},
            every axis y label/.style={at={(ticklabel cs:0.975)}, anchor=east},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=Bloch,
            clip=false,
            axis on top=true,
        ]

        % Fill pies
        \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0, 1) arc [start angle=  90, end angle= 180, radius={(1)}];
        \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0,-1) arc [start angle=270, end angle=360, radius={(1)}];

        % Bloch-sphere
        \addplot[no marks, domain=0:360,samples=60, forget plot] ({sin(x)}, {cos(x)});

        % Steady-State ellipsoid
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({-sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne))}, {x});
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({  sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne))}, {x});

        % Magnetization
        \addplot[mesh, point meta=explicit, thick, forget plot]table[x=xf, y=zf, meta=t_s]{Figures/Spin_dynamics_v3p2.txt};

        \node[right, inner sep=0mm,minimum size=5mm] at (axis cs:  .8,1) {\textbf{(A)}};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.9,
            height=\textheight*0.075,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            % ymax=.5,
            xticklabel=\empty,
            ylabel={$\alpha/\pi$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=theta,
            at=(Bloch.south),
            anchor=north,
            yshift = 1.25cm,
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=alpha_pi, meta=t_s]{Figures/Spin_dynamics_v3p2.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(B)}};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.9,
            height=\textheight*0.075,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            ymax=0.6,
            xticklabel=\empty,
            ylabel={$T_{RF}~(\text{ms})$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=TRF,
            at=(theta.below south east),
            anchor= north east,
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=TRF_ms, meta=t_s]{Figures/Spin_dynamics_v3p2.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(C)}};
    \end{axis}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[
                width=\linewidth*0.9,
                height=\textheight*0.075,
                scale only axis,
                xmin=0,
                xmax=4.1,
                ymin=-.8,
                ymax=.8,
                xlabel={$t~\text{(s)}$},
                %	extra x ticks={3}, extra x tick labels={$TC$},
                xlabel style={yshift=0.15cm},
                name=rz,
                at=(TRF.below south east),
                anchor= north east,
                legend entries = {$z^f/m_0^f$, $z^s/m_0^s$},
                legend pos = south east,
                legend columns=2,
                legend style={
                        xshift = 0.1cm,
                        yshift = -0.1cm,
                        legend image code/.code={\draw[##1,line width=0.6pt] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}
                    },
            ]
            \addplot [color=UKLblue,            solid]table[x=t_s, y=zf_m0f]{Figures/Spin_dynamics_v3p2.txt};
            \addplot [color=UKLred,              solid]table[x=t_s, y=zs_m0s]{Figures/Spin_dynamics_v3p2.txt};

            \coordinate (spypoint_bE) at (axis cs:0,-0.4);
            \coordinate (spyviewer_bE) at (axis cs:0.5,0.6);
            \spy[circle, black,size=2.0cm] on (spypoint_bE) in node [fill=white] at (spyviewer_bE);

            \coordinate (spypoint_sat) at (axis cs:2.7,-0.05);
            \coordinate (spyviewer_sat) at (axis cs:2.5,0.8);
            \spy[rectangle,black,height=0.8cm,width=2.0cm] on (spypoint_sat) in node [fill=white] at (spyviewer_sat);

            \node[anchor=north east, fill=white, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{(D)}};
        \end{axis}
    \end{scope}
\end{tikzpicture}
